Learning to Sample: Reinforcement Learning-Guided Sampling for Autonomous Vehicle Motion Planning

Sampling-based motion planning is a well-established approach in autonomous driving, valued for its modularity and analytical tractability. In complex urban scenarios, however, uniform or heuristic sampling often produces many infeasible or irrelevant trajectories. We address this limitation with a hybrid framework that learns where to sample while keeping trajectory generation and evaluation fully analytical and verifiable. A reinforcement learning (RL) agent guides the sampling process toward regions of the action space likely to yield feasible trajectories, while evaluation and final selection remains governed by deterministic feasibility checks and cost functions. We couple the RL sampler with a world model (WM) based on a decodable deep set encoder, enabling both variable numbers of traffic participants and reconstructable latent representations. The approach is evaluated in the CommonRoad (CR) simulation environment and compared against uniform-sampling baselines, showing up to 99% fewer required samples and a runtime reduction of up to 84% while maintaining planning quality in terms of success and collision-free rates. These improvements lead to faster, more reliable decision-making for autonomous vehicles in urban environments.

==> figures/bar_chart_grouped_trajectory_quality.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        width  = 7cm,
        height = 2.8cm,
        major x tick style = transparent,
        ybar=0.5mm,
        bar width=6pt,
        ymajorgrids = true,
        ylabel = {Percentage in $\si{\percent}$},
        symbolic x coords={Base, RL, RL1, RL2, RL3},
        xtick = data,
        xticklabels = {Base, RL, RL1, RL2, RL3},
        scale only axis,
        scaled y ticks = false,
        enlarge x limits=0.15,
        ymin=0,
        ymax=80,
        ytick = {0, 20, 40, 60, 80},
        yticklabels = {0, 20, 40, 80, 100},
        % adapt values > 80
        y filter/.code={
          \pgfmathparse{
            (#1 <= 80) * (#1) +
            (#1 > 80)  * (#1 * 0.8)
          }
          \pgfmathresult
        },
        legend cell align=left,
        legend style={
        	at={(0.5,-0.19)}, 
        	anchor=north,
        	legend columns=2,
        	cells={anchor=center},
        	draw=none,
        	column sep=1em,
        	row sep=0.1em,
        },
        after end axis/.code={
          %
            \def\breaky{0.625}
            \def\lw{3pt}
            \def\yoffset{0.015}
            \def\xoffset{0.02}
            % Snake
            \foreach \x in {0.059, 0.252, 0.444, 0.636, 0.829}{
            \draw [line width=\lw, white, decorate, decoration={snake, amplitude=1pt}] (rel axis cs:\x-\xoffset, \breaky) -- (rel axis cs:\x+\xoffset, \breaky);}
            % left center white
            \draw [line width=3pt, white] (rel axis cs:-0.02,\breaky) -- (rel axis cs:0.02,\breaky);
            % left upper
            \draw [line width=0.6pt, black] (rel axis cs:-0.02,\breaky+\yoffset) -- (rel axis cs:0.02,\breaky+\yoffset);
            % left lower
            \draw [line width=0.6pt, black] (rel axis cs:-0.02,\breaky-\yoffset) -- (rel axis cs:0.02,\breaky-\yoffset);
            %right center white
            \draw [line width=3pt, white] (rel axis cs:0.98,\breaky) -- (rel axis cs:1.02,\breaky);
            % right upper
            \draw [line width=0.6pt, black] (rel axis cs:0.98,\breaky+\yoffset) -- (rel axis cs:1.02,\breaky+\yoffset);
            % right lower
            \draw [line width=0.6pt, black] (rel axis cs:0.98,\breaky-\yoffset) -- (rel axis cs:1.02,\breaky-\yoffset);
        }
    ]
    \addplot[style={Black,fill=Blue,mark=none}]
        coordinates {(Base, 47.05) (RL, 95.91) (RL1, 93.44) (RL2, 88.74) (RL3, 82.93)};
    \addlegendentry{Feasible}

    \addplot[style={Black,fill=Orange,mark=none}]
         coordinates {(Base, 3.82) (RL, 0.65) (RL1, 0.85) (RL2, 1.36) (RL3, 1.85)};
    \addlegendentry{Obstacle Collision}

    \addplot[style={Black,fill=Bluelight,mark=none}]
         coordinates {(Base, 31.29) (RL, 3.35) (RL1, 5.56) (RL2, 9.60) (RL3, 14.56)};
    \addlegendentry{Road Boundary Collision}
         
    \addplot[style={Black,fill=LightGray,mark=none}]
        coordinates {(Base, 17.83) (RL, 0.10) (RL1, 0.15) (RL2, 0.30) (RL3, 0.66)};
    \addlegendentry{Kinematic Infeasibility}
    \end{axis}
\end{tikzpicture}




==> figures/bar_chart_stacked_episode_agents.tex <==
\newcommand{\plotheight}{2.6cm}
\newcommand{\plotwidth}{6.6cm}

\pgfplotstableread{
Label	Success	Collision	Timelimit	Feasibility
base800	100	0	0	0
base125	99. 0.666 0.333333333	0
RL0	96	2	0	2
RL1	98	1.333333333	0	0.666666667
RL2	99	1	0	0
RL3	100	0	0	0
}\resultdatafinal

\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
    width  = \plotwidth,
    height = \plotheight,
    major x tick style = transparent,
    ybar stacked,
    bar width=15pt,
    ymajorgrids = true,
    ylabel = {Percentage in $\si{\percent}$},
    xtick = data,
    xticklabels = {B800, B125, RL, RL1, RL 2, RL3},
    ylabel shift={-6pt},
    scale only axis,
    scaled y ticks = false,
    enlarge x limits=0.15,
    axis y line*=left,
    ymin=80,
    ymax=100,
    %ytick = {0, 20, 40, 60, 80, 100},
    %yticklabels = {0, 20, 40, 60, 80, 100},
    legend cell align=left,
    legend style={
        at={(0.5,-0.17)}, 
        anchor=north,
        legend columns=2,
        cells={anchor=center},
        draw=none,
        column sep=1em,
        row sep=0.05em,
    },
]
  \addplot[style={Black,fill=Blue,mark=none}] table [y=Success, meta=Label, x expr=\coordindex] {\resultdatafinal};
  \addlegendentry{Success}

  \addplot[style={Black,fill=Orange,mark=none}] table [y=Collision, meta=Label, x expr=\coordindex] {\resultdatafinal};
  \addlegendentry{Collision}

  \addplot[style={Black,fill=LightGray,mark=none}] table [y=Feasibility, meta=Label, x expr=\coordindex] {\resultdatafinal};
  \addlegendentry{Kinematic Infeasibility}
  
  \addplot[style={Black,fill=Green,mark=none}] table [y=Timelimit, meta=Label, x expr=\coordindex] {\resultdatafinal};
  \addlegendentry{Timelimit}
  
\end{axis}


%%% right axis

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=\plotheight,
width=\plotwidth,
enlarge x limits=0.15,
scale only axis,
scaled ticks=false,
scaled ticks=false,
ylabel={Sampled trajectories},
xmin=0,
xmax=1,
ymin=0, 
ymax=800,
axis x line*=none,
axis y line*=right,
ylabel shift={-4pt},
xticklabels={},
xtick={-10}
]

\addplot [thick, Black, mark=x, mark size=3pt, only marks]
table {%
0.00 800 
0.20 125  
0.40 1   
0.60 27   
0.80 125
1.00 343  
};

\end{axis}

\end{tikzpicture}

==> figures/boxplot_minimum_distance.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[
    width=7.5cm,
    height=2.8cm,
    scale only axis,
    scaled ticks=false,
    scaled ticks=false,
    xmin=0,
    xmax=2.5,
    boxplot/draw direction=x,
    xlabel={Minimum distance to obstacles in \si{\meter}},
    yticklabels={RL3, RL2, RL1, RL, B125, B800},
    ytick={1, 2, 3, 4, 5, 6},
    boxplot/box extend=0.7,
    ymajorgrids = true,
  ]
    % RL 3
    \addplot[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=Bluelight,
      boxplot prepared={
        lower whisker=0.697117,
        lower quartile=0.835488,
        median=1.041735,
        upper quartile=1.727345,
        upper whisker=1.870476,
        average=1.245262
      },
      draw=black
    ] coordinates {
    };
    %%% RL 2
    \addplot[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=Bluelight,
      boxplot prepared={
        lower whisker=0.719806,
        lower quartile=0.841621,
        median=1.093333,
        upper quartile=1.555304,
        upper whisker=1.842115,
        average=1.193509
      },
      draw=black
    ] coordinates {
    };
    %%% RL 1
    \addplot[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=Bluelight,
      boxplot prepared={
        lower whisker=0.574025,
        lower quartile=0.779903,
        median=1.089078,
        upper quartile=1.310396,
        upper whisker=1.865009,
        average=1.098663
      },
      draw=black
    ] coordinates {
    };

    %%% RL
    \addplot[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=Blue,
      boxplot prepared={
        lower whisker=0.067291,
        lower quartile=0.605471,
        median=0.900525,
        upper quartile=1.263404,
        upper whisker=1.555127,
        average=0.914079
      },
      draw=black
    ] coordinates {
    };

%%% Base 125
    \addplot[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=LightGray,
      boxplot prepared={
        lower whisker=0.754811,
        lower quartile=0.906034,
        median=1.132825,
        upper quartile=1.739234,
        upper whisker=2.008118,
        average=1.312274
      },
      draw=black
    ] coordinates {
    };
    
%%% Base 800
    \addplot[
      mark=*,
      mark options={color=black, scale=0.7},
      fill=LightGray,
      boxplot prepared={
        lower whisker=0.712940,
        lower quartile=0.916263,
        median=1.059183,
        upper quartile=1.794715,
        upper whisker=1.795867,
        average=1.266755
      },
      draw=black
    ] coordinates {
    };
  \end{axis}
\end{tikzpicture}



==> figures/boxplot_trajectory_generation_V2.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[
    width=6.5cm,
    height=3.4cm,
    scale only axis,
    scaled ticks=false,
    xmin=0,
    xmax=22,
    boxplot/draw direction=x,
    xlabel={Runtime in \si{\milli\second}},
    yticklabels={
      B800 (\textcolor{Blue}{376}),
      B605 (\textcolor{Blue}{284}),
      B236 (\textcolor{Blue}{111}),
      B125 (\textcolor{Blue}{59}),
      RL (\textcolor{Blue}{1}),
      RL1 (\textcolor{Blue}{25}),
      RL2 (\textcolor{Blue}{111}),
      RL3 (\textcolor{Blue}{284})
    },
    ytick={8,7,6,5,4,3,2,1},
    boxplot/box extend=0.7,
    xlabel shift=-1mm,
    enlarge y limits=0.07,
    ymajorgrids = true,
  ]

    % RL3 (bottom)
    \addplot[
      fill=Bluelight,
      draw=black,
      boxplot prepared={
        lower whisker=5.013227,
        lower quartile=5.395472,
        median=5.688071,
        upper quartile=8.210480,
        upper whisker=12.427568,
        average=7.600401
      }
    ] coordinates {};

    % RL2
    \addplot[
      fill=Bluelight,
      draw=black,
      boxplot prepared={
        lower whisker=3.019571,
        lower quartile=3.257036,
        median=3.414392,
        upper quartile=4.364014,
        upper whisker=6.022692,
        average=4.266087
      }
    ] coordinates {};

    % RL1
    \addplot[
      fill=Bluelight,
      draw=black,
      boxplot prepared={
        lower whisker=2.045631,
        lower quartile=2.214670,
        median=2.301931,
        upper quartile=2.626657,
        upper whisker=3.244638,
        average=2.561150
      }
    ] coordinates {};

    % RL
    \addplot[
      fill=Blue,
      draw=black,
      boxplot prepared={
        lower whisker=1.821041,
        lower quartile=1.981258,
        median=2.036810,
        upper quartile=2.106905,
        upper whisker=2.294540,
        average=2.064128
      }
    ] coordinates {};

    % B125
    \addplot[
      fill=LightGray,
      draw=black,
      boxplot prepared={
        lower whisker=2.710104,
        lower quartile=3.280997,
        median=3.449678,
        upper quartile=4.178762,
        upper whisker=5.523205,
        average=4.025068
      }
    ] coordinates {};

    % B236
    \addplot[
      fill=LightGray, %Orange,
      draw=black,
      boxplot prepared={
        lower whisker=5.2,
        lower quartile=5.8,
        median=6.2,
        upper quartile=7.3,
        upper whisker=10.5,
        average=6.9
      }
    ] coordinates {};

    % B605
    \addplot[
      fill=LightGray, %Orange,
      draw=black,
      boxplot prepared={
        lower whisker=7.0,
        lower quartile=8.4,
        median=9.1,
        upper quartile=11.8,
        upper whisker=18.5,
        average=10.6
      }
    ] coordinates {};

    % B800 (top)
    \addplot[
      fill=LightGray,
      draw=black,
      boxplot prepared={
        lower whisker=6.903648,
        lower quartile=8.751631,
        median=9.447455,
        upper quartile=13.745785,
        upper whisker=21.224022,
        average=13.120452
      }
    ] coordinates {};

  \end{axis}
\end{tikzpicture}


==> figures/introduction_v2.tex <==
\begin{figure}[!t]
    \centering
    
    % --- Subfloat 1: Uniform sampling ---
    \subfloat[][Uniform sampling generates many infeasible trajectories that either collide with the obstacle or leave the road.]{
        \label{fig:introduction_1}
        \begin{tikzpicture}[font=\scriptsize]
            
            % --- Legende oben ---
            % Ego vehicle
            \node[inner sep=0pt] at (0.9,0) {\includegraphics[height=2.5mm]{figures/icons/ego-no-bg.png}};
            \node[align=left, anchor=west] at (1.2,0) {ego \\ vehicle};
        
            % Obstacle
            \node[inner sep=0pt] at (2.7,0) {\includegraphics[height=2.5mm]{figures/icons/dyn-obstacle-no-bg.png}};
            \node[align=left, anchor=west] at (3.0,0) {obstacle};
    
            % Feasible trajectory
            \draw[thick, Green, line width=1.5pt] (4.2,0) -- (4.6,0);
            \node[align=left, anchor=west] at (4.7, 0) {feasible \\trajectories};
    
            % Infeasible trajectories
            \draw[thick, OrangePP, line width=1.5pt] (6.2,-0.1) -- (6.6,-0.1);
            \draw[thick, red, line width=1.5pt] (6.2,0.1) -- (6.6,0.1);
            \node[align=left, anchor=west] at (6.7, 0) {infeasible \\trajectories};

            % --- Bild darunter einfügen ---
            % Die y-Koordinate steuert den Abstand zwischen Legende und Bild
            \node[anchor=north west, inner sep=0pt] at (0,-0.4) 
                {\fbox{\includegraphics[width=0.45\textwidth, trim={5cm 11cm 3cm 15cm},clip]{Intro1.pdf}}};
        \end{tikzpicture}
    } \\
    % --- Subfloat 2: Guided sampling ---
    \subfloat[][The proposed guided sampling concentrates trajectories in the feasible region, resulting in higher density with fewer candidates.]{
        \label{fig:introduction_2}
        \fbox{\includegraphics[width=0.45\textwidth, trim={5cm 11cm 3cm 15cm},clip]{Intro2.pdf}}
    }
    \caption{Comparison of uniform sampling and the proposed guided sampling in a scenario with a stationary obstacle.}
    \label{fig:introduction}
\end{figure}


==> figures/methodology.tex <==
\begin{tikzpicture}[font=\footnotesize]

% help lines grid
\node[anchor=north west, draw=none] at (0, 0) {\phantom{.}};

\node[inner sep=0.0pt, anchor=south west] (img1) at (0, 0) {\includegraphics[width=17cm]{figures/methodology_no_text_v3.pdf}};

% additional text
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (1.75, 6.35) {Simulation Environment};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (6.5, 6.35) {Observation Space $\mathcal{O}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (3.67, 5.0) {$\mathcal{O}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (13.3, 6.35) {World Model};

\node[inner sep=0.0pt, anchor=west, draw=none, font=\footnotesize] at (4.1, 5.67) {Ego vehicle states $\bar{o}^\mathrm{EC}$};

\node[inner sep=0.0pt, anchor=west, draw=none, font=\footnotesize] at (4.1, 4.75) {Road boundaries $\hat{o}^{\mathrm{lane}}$};

\node[inner sep=0.0pt, anchor=west, draw=none, font=\footnotesize] at (4.1, 3.85) {Obstacles $\hat{o}^{\mathrm{obs}}$};

% vector encoder/decoder
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (10.75, 5.5) {$\bar{\psi}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (11.58, 5.48) {$\bar{z_{t}}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (12.35, 5.5) {$\bar{\omega}$};

% set encoder/decoder
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (10.75, 4.1) {$\hat{\psi}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (11.58, 4.08) {$\hat{z_{t}}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (12.35, 4.1) {$\hat{\omega}$};

% hidden state
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (13.81, 5.74) {$h_{t-1}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (14.61, 5.74) {$h_{t}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (15.42, 5.74) {$h_{t+1}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (16.37, 5.74) {$h_{t+n}$};

% latent state
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (13.81, 5.0) {$z_{t-1}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (14.61, 5.0) {$z_{t}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (15.42, 5.0) {$z_{t+1}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (16.37, 5.0) {$z_{t+n}$};

% decode input
%\node[inner sep=0.0pt, anchor=center, draw=none, font=\tiny, color=Blue, rotate=90] at (13.2, 5.1) {$\{h_{t},z_{t}\}$};

% RL Framework
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (15.2, 2.98) {RL Framework};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (14.45, 1.8) {Actor $\pi_{\theta}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (16.12, 1.8) {Critic $V_{\phi}$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (15.3, 0.3) {$a(\tau) = g(\tau)$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (15.3, 2.5) {$V_{\phi}(s_\tau)$};


% Neighborhood Sampling
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (11.45, 2.98) {Neighborhood Sampling};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\scriptsize] at (12.5, 2.3) {$g(\tau)$};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\scriptsize] at (10.7, 2.5) {$G(g(\tau))_{1,...,n}$};

% Analytical Planner
\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize] at (4.75, 2.98) {Analytical Planner};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize, align=center] at (8.15, 1.96) {Trajectory \\ generation};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize, align=center] at (5.8, 1.92) {Feasibility \\ function \\ evaluation};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize, align=center] at (3.5, 1.92) {Cost \\ function \\ evaluation};

\node[inner sep=0.0pt, anchor=center, draw=none, font=\footnotesize, align=center] at (1.35, 1.96) {Collision \\ check};




\end{tikzpicture}

==> figures/observation.tex <==
%\resizebox{0.95\linewidth}{!}{
\begin{tikzpicture}[font=\footnotesize]

% help lines grid
%\draw[step=0.5, help lines] (-1, 0) grid (8, 5);
\node[anchor=north west, draw=none] at (0, 0) {\phantom{.}};

\node[inner sep=0.5pt, anchor=south east] (img1) at (07.52, 02.8) {\includegraphics[width=8.25cm, trim={40.2cm 0cm 25cm 0cm},clip]{observation_scenario.pdf}};

\draw[line width=0.8pt, black] (1.66, 2.84) -- (0, 2.5);

\draw[line width=0.8pt, black] (7.05, 2.84) -- (7.5, 2.5);

\begin{axis}[
    scale only axis,
    scaled ticks=false,
    scaled ticks=false,
    axis on top,
    width=7.5cm,
    height=2.5cm,
    scale only axis,
    x label style={at={(0.5,-0.125)},anchor=north},
    y label style={at={(-0.07,0.5)},anchor=south},
    xlabel={$s$ normalized},
    ylabel={$d$ normalized},
    xmin=0, xmax=1,
    ymin=-0.6, ymax=0.6,
    line width = 0.8pt
]
\addplot graphics[
    xmin=0, xmax=1,
    ymin=-1, ymax=1,
   includegraphics={trim=2mm 0 2mm 0,clip}
]{figures/observation_agent_v3.pdf};

% additional text
\node[anchor=north, draw=none, font=\scriptsize] at (0.1, -0.33) {$\hat{o}^{\mathrm{lane},1}_{t}$};

\node[anchor=north, draw=none, font=\scriptsize] at (0.87, -0.18) {$\hat{o}^{\mathrm{lane},2}_{t}$};

\node[anchor=north, draw=none, font=\scriptsize] at (0.87, 0.57) {$\hat{o}^{\mathrm{lane},3}_{t}$};

\node[anchor=south, draw=none, font=\scriptsize, text=GreenCR] at (0.44, 0.05) {$\Gamma$};

\node[anchor=north, draw=none, font=\scriptsize] at (0.145, 0.42) {$\hat{o}^{\mathrm{obs},1}_{t}$};

\node[anchor=north, draw=none, font=\scriptsize] at (0.725, 0.205) {$\hat{o}^{\mathrm{obs},2}_{t}$};

\end{axis}

\node[inner sep=0pt] at (-0.4, 4.5) {\includegraphics[height=2.5mm]{figures/icons/ego-no-bg.png}};
\node[align=left, anchor=west] at (-0.1,4.5) {ego \\ vehicle};
    
%Obstacle
\node[inner sep=0pt] at (1.4,4.5) {\includegraphics[height=2.5mm]{figures/icons/dyn-obstacle-no-bg.png}};
\node[align=left, anchor=west] at (1.7,4.5) {obstacle};


% observed obstacle
\node[inner sep=0pt] at (3.3,4.5) {\coloredbox{Orange}};
\node[align=left, anchor=west] at (3.6,4.5) {observed \\ obstacle};

% good trajectory
\draw[thick, GreenCR, line width=1.5pt] (5.0,4.5) -- (5.35,4.5);
\node[align=left, anchor=east] at (7.52, 4.5) {reference path $\Gamma$};

\end{tikzpicture}
%}

==> figures/qualitative_evaluation.tex <==
\begin{tikzpicture}[font=\footnotesize]

\def\sone{15} % s position 1
\def\stwo{45} % s position 2
\def\plotheight{2.6cm}
\def\plotwidth{15.5cm}
\def\style{solid}

% fix at (0,0)
\node[anchor=north west, draw=none] at (0, 0) {\phantom{.}};

% include rl0_1 - lower left - ll
\node[inner sep=2pt, anchor=south west, draw=black, \style, line width=1.5pt] (ll) at (0.0, \plotheight + 0.3cm) {\includegraphics[width=7.4cm, trim={4.2cm 0cm 7cm 0cm},clip]{base800-15_v2.pdf}};

% include rl0_2 - lower right - lr
\node[inner sep=2pt, anchor=south east, draw=black, \style, line width=1.5pt] (lr) at (\plotwidth, \plotheight+0.3cm) {\includegraphics[width=7.4cm, trim={4.2cm 0cm 7cm 0.03cm},clip]{base800-45.pdf}};

%include base_1 - upper left - ul
\node[inner sep=2pt, anchor=south west, draw=Blue, \style, line width=1.5pt] (ul) at (0.0, \plotheight+1.5cm) {\includegraphics[width=7.4cm, trim={4.2cm 0cm 7cm 0cm},clip]{rl2-15.pdf}};

%include base_2 - upper right - ur
\node[inner sep=2pt, anchor=south east, draw=Blue, \style, line width=1.5pt] (ur) at (\plotwidth, \plotheight+1.5cm) {\includegraphics[width=7.4cm, trim={4.2cm 0cm 7cm 0cm},clip]{rl2-45.pdf}};


\begin{axis}[
name=qualitative_plot,
/pgf/number format/.cd,
1000 sep={},
height=\plotheight,
width=\plotwidth,
legend style={
	at={(0.5,-0.3)}, 
	anchor=north,
	legend columns=5,
	cells={anchor=center},
	draw=none,
	column sep=0.25em,
	row sep=0.1em,
},
scale only axis,
scaled ticks=false,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
xlabel={$s$ in \si{\meter}},
ylabel={Drivable trajectories in \si{\percent}},
xmin=0, xmax=70,
ymin=0, ymax=1.1,
ytick = {0.2, 0.4, ..., 1.0},
yticklabels = {20, 40, ..., 100},
ymajorgrids=true,
]

\addplot [line width = 1.5pt, Orange]
table {%
0 1
3.05400000000003 1
6.29280371305853 1
9.69072540534347 1
13.1532882520621 1
16.5213520152605 1
19.9761041102244 1
23.5859198186831 1
27.3027561840046 1
31.0607219396811 1
34.7390296779422 1
38.3021553892177 1
41.9495801088088 1
45.719314350649 1
49.5190869625735 1
53.2759510471506 1
57.0289967536808 1
60.7983706180634 1
64.6077338762328 1
68.4310074836955 1
72.2366499388595 1
75.9532341643349 1
79.7414535018342 1
83.6120247762649 1
87.4508865343507 1
};
\addlegendentry{RL}

\addplot [line width = 1.5pt, Blue]
table {%
0 0.992
3.09893035958126 1
6.53507089817074 0.84
10.2470574015493 0.904
14.0057580035569 1
17.5443811019167 1
21.1814524461855 1
25.0163496620646 0.792
29.0051499603556 0.856
33.0607669077934 0.888
37.0966220782412 0.8
41.0675453144111 1
45.1063907849803 1
49.2652092284286 1
53.5013837837149 1
57.7670272860715 1
62.0537156915436 1
66.331743914597 1
70.6470510878356 0.696
75.0070832158965 1
79.4038969757094 1
83.8147109656771 1
88.2278340983116 0.976
};
\addlegendentry{RL2}

\addplot [line width = 1.5pt, Gray]
table {%
0 0.410714285714286
3.0489797476084 0.344
6.29244461751153 0.44
9.77395395717537 0.366071428571429
13.4593021019258 0.366071428571429
17.2867874091161 0.375
21.2500970082809 0.339285714285714
25.2987986202141 0.366071428571429
29.3897287393333 0.446428571428571
33.5082784779078 0.339285714285714
37.655959039843 0.419642857142857
41.8429456359235 0.410714285714286
46.085219058804 0.517857142857143
50.3632337397397 0.598214285714286
54.6679073572755 0.705357142857143
58.9915122386257 0.642857142857143
63.3327366831539 0.580357142857143
67.6940011462292 0.607142857142857
72.0744068479207 0.616071428571429
76.4677361358541 0.526785714285714
80.8812112926944 0.616
85.3026904256439 0.608
88.2513085828371 0.608
};
\addlegendentry{B125}

\addplot [line width = 1.5pt, Black]
table {%
0 0.436111111111111
3.0489797476084 0.38875
6.28128643986241 0.39125
9.72003777178605 0.393055555555556
13.3985017808581 0.376388888888889
17.3240611977237 0.35
21.3720280889677 0.341666666666667
25.4997522605741 0.383333333333333
29.6752042401676 0.411111111111111
33.8865537041063 0.395833333333333
38.1215238603807 0.4
42.3753344780667 0.451388888888889
46.6448530070781 0.504166666666667
50.9286982837556 0.547222222222222
55.2269240699835 0.583333333333333
59.5418096541555 0.622222222222222
63.8770682989241 0.581944444444444
68.2345642373292 0.619444444444444
72.6092122411565 0.605555555555556
76.9983200675831 0.63375
81.400858668736 0.58
85.8163888685884 0.55
};
\addlegendentry{B800}

% grey area obstacle 1
\addplot[forget plot, draw=none, fill=Gray, fill opacity=0.3] coordinates {(30.09,-0.1) (30.09,0.18) (35.09,0.18) (35.09,-0.1)};

% grey area obstacle 2
\addplot[forget plot, draw=none, fill=Gray, fill opacity=0.3] coordinates {(52.73,-0.1) (52.73,0.18) (57.73,0.18) (57.73,-0.1)};
\addlegendentry{Obstacles}

\coordinate (sone_anchor) at (axis cs:\sone,1.1);
\coordinate (stwo_anchor) at (axis cs:\stwo,1.1);

\addplot[draw=black, line width=1pt, dotted] coordinates {(\sone,0) (\sone,1.2)};

\addplot[draw=black, line width=1pt, dotted] coordinates {(\stwo,0) (\stwo,1.2)};

\end{axis}

% draw connections
\draw[draw=black, line width=1pt, dotted] (sone_anchor) -- (ll.south);
\draw[draw=black, line width=1pt, dotted] (stwo_anchor) -- (lr.south);

\begin{axis}[
/pgf/number format/.cd,
1000 sep={},
height=\plotheight,
width=\plotwidth,
scale only axis,
scaled ticks=false,
scaled ticks=false,
ylabel={Position $d$ in \si{\meter} (dashed)},
xmin=0,
xmax=70,
ymin=0, 
ymax=5.5,
axis x line*=none,
axis y line*=right,
ylabel shift={-2pt},
xticklabels={},
xtick={-10},
ytick={1,2,3,4,5}
]

\addplot [line width = 1.0pt, Orange, dashed]
table {%
0 0
1.00214814814817 0.000858291697557974
2.01659259259262 0.00616651523919454
3.05400000000003 0.018587023010251
4.11444294606136 0.0384336066825104
5.19337233432805 0.0693038968305967
6.29280371305853 0.114913007306682
7.40925194717425 0.171364971860243
8.54075829078062 0.23059027134386
9.69072540534347 0.288604140645685
10.8535882859585 0.344605479218168
12.0121270882597 0.402053895521847
13.1532882520621 0.462860763998148
14.2766209712068 0.531345050399747
15.3962196024719 0.626396411822963
16.5213520152605 0.762193028775856
17.6566705642705 0.931925348322652
18.8061392253879 1.12312750105111
19.9761041102244 1.33213486541948
21.1648344791866 1.54707736349027
22.3677680977167 1.7450994102153
23.5859198186831 1.91048280152609
24.8160490607781 2.04667249965175
26.0548236551422 2.16737865793453
27.3027561840046 2.27648041808584
28.55692736284 2.37543635632704
29.8110001536116 2.45422276042192
31.0607219396811 2.50314496590777
32.3033175221283 2.52433497172903
33.5322128659191 2.51614372964973
34.7390296779422 2.47236832942405
35.9270138631595 2.40725106537453
37.111483377694 2.35671025478184
38.3021553892177 2.34222285057145
39.5034364739425 2.36171750671905
40.7176384746163 2.40277990729239
41.9495801088088 2.46223444703218
43.1969924179137 2.53134366541635
44.4539784821199 2.59763264600806
45.719314350649 2.65409981346529
46.9892945281137 2.69861833158604
48.2574615551487 2.72618935205121
49.5190869625735 2.73110817788978
50.7737911283447 2.71926096750249
52.0254219726542 2.70383230716111
53.2759510471506 2.6910645928061
54.5266725152175 2.67845084788974
55.777692380207 2.64682292841229
57.0289967536808 2.58262650193643
58.2810804878271 2.48901429309348
59.5365878493009 2.37100223460228
60.7983706180634 2.2275128495461
62.0660024218508 2.06705279841308
63.3362911172089 1.90051568807581
64.6077338762328 1.73308068645298
65.8796177141832 1.56641279197487
67.15345385961 1.3947773021262
68.4310074836955 1.21497525392331
69.7104157438352 1.03348148896271
70.981989971716 0.872333438899043
72.2366499388595 0.747678250392398
73.4756742175209 0.655221047439199
74.7117813520119 0.581271854434489
75.9532341643349 0.522295278092583
77.2037405059891 0.474538867865411
78.4651492635865 0.441843575875068
79.7414535018342 0.429517925368434
81.029915141576 0.43410014741394
82.3217814094492 0.450954256074787
83.6120247762649 0.479872776633708
84.8980107239082 0.515128268646317
86.1783821251262 0.545083962452293
87.4508865343507 0.562704419096032
87.4508865343507 0.562704419096032
};
\addlegendentry{rl-0-d}

\addplot [line width = 1.0pt, Blue, dashed]
table {%
0 0
1.00398270368686 0.00249970295112524
2.03058716431497 0.0176394761214679
3.09893035958126 0.0521140602595457
4.20883051023171 0.103994418453693
5.35271196747857 0.174898523772097
6.53507089817074 0.269542334676603
7.74884258226794 0.383008837267478
8.98566440149534 0.508652755520694
10.2470574015493 0.644584615627165
11.5226677425007 0.786146322816468
12.7834170709893 0.929022361259903
14.0057580035569 1.07021903768115
15.1908858184806 1.21052190174883
16.3652113094805 1.3598705240367
17.5443811019167 1.52327038119046
18.7365686176779 1.697000327053
19.9465021229215 1.87565108116693
21.1814524461855 2.05581541202003
22.4393483559489 2.23212245498683
23.7165986310855 2.39427656389055
25.0163496620646 2.53391927766931
26.3343010758733 2.65198136530663
27.6641000216752 2.74705547773061
29.0051499603556 2.81324704279626
30.3539767725727 2.85159298088459
31.7063682519263 2.85188982331654
33.0607669077934 2.80251782300494
34.414666324735 2.7174401598619
35.761986463569 2.62545707374923
37.0966220782412 2.54091503467061
38.4198701580133 2.47038520657356
39.7414009079512 2.42064875649833
41.0675453144111 2.39841896727708
42.4013773540235 2.39792357055279
43.7460369784061 2.40990598918502
45.1063907849803 2.43170312069331
46.4811049740901 2.45972174554555
47.8670214384461 2.4937125000805
49.2652092284286 2.53438865709911
50.6727832683757 2.57824711511901
52.0853124555045 2.61722854609315
53.5013837837149 2.64587279001266
54.9196869335612 2.6612103084392
56.3410132779152 2.65138736285619
57.7670272860715 2.60480623264394
59.1968733956819 2.52508075301325
60.62668836113 2.41434936740541
62.0537156915436 2.26779654161254
63.4778311522635 2.09349335386878
64.9028342679134 1.90008173994387
66.331743914597 1.68994334904738
67.7653253362279 1.47121401746604
69.2034133304798 1.25327313965171
70.6470510878356 1.04241828881611
72.09556666521 0.841570990024103
73.5485578404634 0.653993731628298
75.0070832158965 0.484718206552756
76.4701662422655 0.332251909438783
77.9359255949121 0.195963229075551
79.4038969757094 0.0793879289954165
80.8732761798592 -0.0202163330407657
82.343549052092 -0.103930656972717
83.8147109656771 -0.16862277190495
85.2863895740364 -0.217412786299498
86.757676476673 -0.252318631270165
88.2278340983116 -0.271313653586882
88.2278340983116 -0.271313653586882
};
\addlegendentry{rl-2-d}

\addplot [line width = 1.0pt, Gray, dashed]
table {%
0 0
1.00193110116018 0.00558013940838402
2.01498066354569 0.0406350780395277
3.0489797476084 0.124307588721942
4.10513834611731 0.251765856881261
5.18398588119615 0.413018573582734
6.29244461751153 0.608753404567647
7.42766237175837 0.82886408036037
8.58653942332606 1.06311166360862
9.77395395717537 1.30734807658762
10.9852161731366 1.55428109284358
12.2134433653132 1.79538936551508
13.4593021019258 2.02423268975889
14.7195903653313 2.23868547922943
15.9939681670127 2.43308368152166
17.2867874091161 2.59956806477816
18.5957787739516 2.74201549765142
19.916641690584 2.8672480585062
21.2500970082809 2.97472021731486
22.5933413273727 3.06853431160203
23.942982683658 3.15230999479426
25.2987986202141 3.22528515914743
26.6591567237507 3.28968068709858
28.0227284103403 3.34746098160532
29.3897287393333 3.39790108135512
30.7595736501 3.44129110572599
32.1321495765462 3.47407789523095
33.5082784779078 3.49158070188145
34.8876416806538 3.49550370354646
36.2699596606109 3.48862114327385
37.655959039843 3.47007079617305
39.0456359410025 3.43958500938577
40.4404914726304 3.38855632451262
41.8429456359235 3.31189810546673
43.2522137598924 3.21824487696783
44.6662827458251 3.11925864531067
46.085219058804 3.02007311869748
47.5079425854374 2.9244548018789
48.9337592839142 2.8375186793532
50.3632337397397 2.76417991803882
51.7957780204869 2.70226507947934
53.2306054444944 2.6443684388649
54.6679073572755 2.58681055827461
56.1072392559345 2.52668430815734
57.5483131220508 2.45949779045061
58.9915122386257 2.38089602568769
60.4366087937812 2.29092669694213
61.8835113586903 2.18869766994839
63.3327366831539 2.0708512684033
64.7841099431099 1.93991990029619
66.2376379954272 1.79937159697331
67.6940011462292 1.64930215718012
69.152796223343 1.49337147672926
70.6130212699273 1.3375031289141
72.0744068479207 1.1853570081695
73.536737695612 1.03759071569309
75.0008042089819 0.892256641952667
76.4677361358541 0.749223818041799
77.9373484108189 0.608916955522881
79.4085968243279 0.474033291337332
80.8812112926944 0.347820451101482
82.354675169058 0.229989895895291
83.8285459732018 0.119749645552153
85.3026904256439 0.0187150198114918
86.776967969996 -0.0736891603477331
88.2513085828371 -0.155602624376033
88.2513085828371 -0.155602624376033
};
\addlegendentry{base-125-d}

\addplot [line width = 1.0pt, Black, dashed]
table {%
0 0
1.00193110116018 0.00558013940838402
2.01498066354569 0.0406350780395277
3.0489797476084 0.124307588721942
4.10468653130695 0.250582505959646
5.18052555859938 0.40461699435927
6.28128643986241 0.583778161818828
7.40440591854141 0.780723229532971
8.54878970733608 0.99258890170101
9.72003777178605 1.2192262631715
10.9161602088921 1.45386999425632
12.1393224973394 1.6870543751982
13.3985017808581 1.91102180479401
14.6883470432113 2.12266224072986
15.997503760291 2.32148505031207
17.3240611977237 2.50408324122661
18.6629786594356 2.67139653647805
20.0117769756457 2.82125382454598
21.3720280889677 2.94861533641913
22.7415356649232 3.05682039291116
24.1174169774024 3.14872500083772
25.4997522605741 3.22182812943427
26.8871168946523 3.27963473346698
28.2786652012036 3.32551538901603
29.6752042401676 3.35855515067788
31.0759199107282 3.38173128460703
32.4796491555715 3.3976548342776
33.8865537041063 3.4057879607671
35.2959974014865 3.40768105086338
36.7075247153024 3.40438865168418
38.1215238603807 3.39511692125574
39.537638168124 3.38077525984485
40.9554781352286 3.36159484705463
42.3753344780667 3.33634129602532
43.7969189482467 3.30582214796465
45.2199862391464 3.27086400052718
46.6448530070781 3.23077670053202
48.0713008158924 3.1859251094541
49.499141663536 3.13469123731324
50.9286982837556 3.07425231973747
52.3598003449882 3.00490414861324
53.7923937367703 2.92588057696585
55.2269240699835 2.83427649919477
56.6632519633745 2.73128568307306
58.1013622088785 2.6168259492319
59.5418096541555 2.48814006604952
60.9844426471107 2.34775355081113
62.429291251356 2.19906489255706
63.8770682989241 2.04244023199753
65.3274568202899 1.88086721335446
66.7798775059555 1.71815974107307
68.2345642373292 1.55635239811114
69.6911301001056 1.39671658784665
71.1492492055613 1.24088280797107
72.6092122411565 1.09093848400218
74.0707709738765 0.946932419963629
75.5337072936931 0.80947152735521
76.9983200675831 0.680810645116651
78.464410898635 0.56011484576806
79.9318184969337 0.446316727763377
81.400858668736 0.340700290303373
82.871346044498 0.242238500801475
84.3430961984901 0.15073030345746
85.8163888685884 0.0680863313644444
87.2909677814539 -0.00665325433549084
87.2909677814539 -0.00665325433549084
};
\addlegendentry{base-800-d}

\legend{}

\end{axis}

\draw[fill=Gray-opac, fill opacity=1.0, draw=none] (9.75,-0.90) rectangle (10.35,-1.15);


    
\end{tikzpicture}

==> figures/sampling.tex <==
\begin{tikzpicture}[font=\footnotesize]
% ---------------- Parameters ----------------
\def\baseV{10}   % center speed [m/s]
\def\baseD{3}    % center lateral offset [m]
\def\dV{2}       % speed step [m/s]
\def\dD{1}       % lateral step [m]

\node[inner sep=0.5pt, anchor=south east] (img1) at (6.75, 2.8) {\includegraphics[width=7.5cm, trim={6cm 0cm 0.3cm 0cm},clip]{figures/sampling_pdf.pdf}};

\begin{axis}[
  name=plot,
  scale only axis,
  % axis on top,
  xlabel shift=-1mm,
  width=6.5cm,
  height=2.5cm,
  xlabel={$\dot s$ in \si{\meter\per\second}},
  ylabel={$d$ in \si{\meter}},
  xmin={6}, xmax={14},
  ymin={0}, ymax={5},
  xtick={6, 8, 10, 12, 14},
  ytick={0, 1, ..., 5},
  grid=both,
  line width=0.8pt,
  clip=false,
]

% ---- Center (blue) ----
\addplot[only marks, mark=*, mark size=3pt, Blue]
  coordinates {(\baseV,\baseD)};

% ---- Horizontal row (neighbors) ----
\addplot[only marks, mark=*, mark size=3pt, Green]
  coordinates {(\baseV-\dV,\baseD)};
\addplot[only marks, mark=*, mark size=3pt, Green]
  coordinates {(\baseV+\dV,\baseD)};

% ---- Vertical column (neighbors) ----
\addplot[only marks, mark=*, mark size=3pt, Orange]
  coordinates {(\baseV,\baseD-\dD)};
\addplot[only marks, mark=*, mark size=3pt, Green]
  coordinates {(\baseV,\baseD+\dD)};

% ---- Diagonal neighbors ----
\addplot[only marks, mark=*, mark size=3pt, Orange]
  coordinates {(\baseV-\dV,\baseD-\dD)};
\addplot[only marks, mark=*, mark size=3pt, Green]
  coordinates {(\baseV-\dV,\baseD+\dD)};
\addplot[only marks, mark=*, mark size=3pt, Orange]
  coordinates {(\baseV+\dV,\baseD-\dD)};
\addplot[only marks, mark=*, mark size=3pt, Green]
  coordinates {(\baseV+\dV,\baseD+\dD)};

% ---- Arrows for Δs and Δd ----
\draw[{Latex[width=1mm, length=1mm]}-{Latex[width=1mm, length=1mm]}] (axis cs:8.15, 3) -- (axis cs:9.85, 3) node[midway, yshift=5pt, fill=white, inner sep=1pt] {$\Delta \dot s$};

\draw[{Latex[width=1mm, length=1mm]}-{Latex[width=1mm, length=1mm]}] (axis cs:10, 2.2) -- (axis cs:10, 2.8) node[midway, xshift=9pt, fill=white, inner sep=1pt]{$\Delta d$};

% ---- Label center point ----
\node[anchor=south west] (gtau) at (axis cs:\baseV+0.2,\baseD){\(g(\tau)\)};
\draw[Blue, line width=0.8pt] (axis cs:\baseV+0.3, \baseD+0.3) -- (axis cs:\baseV,\baseD);

\end{axis}

% Legend
%Ego vehicle
\node[inner sep=0pt] at (-0.4,4.7) {\includegraphics[height=2.5mm]{figures/icons/ego-no-bg.png}};
\node[align=left, anchor=west] at (-0.15,4.7) {ego \\ vehicle};

%Obstacle
\node[inner sep=0pt] at (1.3,4.7) {\includegraphics[height=2.5mm]{figures/icons/dyn-obstacle-no-bg.png}};
\node[align=left, anchor=west] at (1.55, 4.7) {obstacle};

% g(tau)
\filldraw[Blue]    (2.8,4.7) circle (1.5pt);
\node[align=left, anchor=west, inner sep=0pt] at (2.9,4.7) {$g(\tau)$};

%G(g(tau))
\filldraw[Green]   (3.7,4.8) circle (1.5pt);
\filldraw[OrangePP](3.7,4.6) circle (1.5pt);
\node[align=left, anchor=west, inner sep=0pt] at (3.85,4.7) {$\mathcal{G}\bigl(g(\tau)\bigr)$};


% sampled trajectories
\draw[thick, Blue, line width=1.5pt] (5.0, 4.8) -- (5.3, 4.8);
\draw[thick, Green, line width=1.5pt] (5.0,4.7) -- (5.3,4.7);
\draw[thick, OrangePP, line width=1.5pt] (5.0, 4.6) -- (5.3,4.6);
\node[align=left, anchor=east, inner sep=0.0pt] at (6.7, 4.7) {sampled \\trajectories};


\draw[line width=0.8pt,black] (3.79, 3.5) -- (plot.north west);

\draw[line width=0.8pt,black] (4.83, 3.5) -- (plot.north east);

\end{tikzpicture}

